The antibaryon-baryon interaction based on chiral EFT with a focus on $\bar pp$ and $\bar\Lambda\Lambda$ reactions

The antibaryon-baryon ($\bar BB$) interaction is reviewed in the context of the hyperon(Y)-production reactions $\bar NN\to\bar YY$ with special emphasis on the $\bar \Lambda\Lambda$ system. The experimental situation for $\bar BB\to\bar YY$ from threshold up to antiproton lab momenta of $2$ GeV/c is discussed and likewise past theoretical approaches and results. The formalism for a description of the $\bar BB$ interaction in terms of potentials derived within SU(3) chiral effective field theory (EFT) is outlined. Constraints from SU(3) flavor symmetry on the $\bar BB$ interaction in the various reaction channels are discussed. As concrete application a new analysis of the reaction $\bar pp\to\bar \Lambda\Lambda$ is performed utilizing potentials for the $\bar NN$ and $\bar \Lambda\Lambda$ channels, and for the $\bar NN\to\bar\Lambda\Lambda$ transition, up to next-to-leading order in the chiral expansion, supplemented by a phenomenological part to account for annihilation processes. An excellent reproduction of data from the PS185 experiment at CERN up to momenta of $1.55$ GeV/c is achieved. When including higher-order contact terms in the analysis the range of agreement can be extended up to momenta around $1.65$ GeV/c, where a complete set of scattering observables is available. Predictions for $\bar\Lambda\Lambda$ scattering are provided and compared to results from the literature.

==> (inline-0) <==
\begin{longtable}{c|c|c|ccccccc}
		\caption{The $SU(3)$ structure of the $\bar BB$ interaction potentials} \label{Tab:SU3}\\ 
		\hline\hline
		                            &                          Channel                           &    Isospin    &          $27$           &          $10$          &         $10^*$         &         $8_s$          &     $8_a$      &          $1$          &        $8_{as}$         \\ \hline
		 \endfirsthead
		 \multicolumn{10}{r}{$\cdots$ continued from previous page}\\
		 \hline\hline
		                            &                          Channel                           &    Isospin    &          $27$           &          $10$          &         $10^*$         &         $8_s$          &     $8_a$      &          $1$          &        $8_{as}$         \\ \hline
		 \endhead
		 \hline\hline
		 \multicolumn{10}{r}{$\cdots$ continued on next page} \\
		 \endfoot
		 
		 \hline\hline
		 \endlastfoot
		 
		 \multirow{2}{*}{$S=2$}  &         \multirow{2}{*}{$\bar{\Xi}N\to\bar{\Xi}N$}         &       0       &            0            &           0            &           1            &           0            &       0        &           0           &            0            \\
		                         &                                                            &       1       &            1            &           0            &           0            &           0            &       0        &           0           &            0            \\ \hline
		 \multirow{13}{*}{$S=1$} &             $\bar{\Lambda}N\to\bar{\Lambda}N$              & $\frac{1}{2}$ &     $\frac{9}{20}$      &           0            &     $\frac{1}{4}$      &     $\frac{1}{20}$     & $\frac{1}{4}$  &           0           &  $\frac{\sqrt{5}}{10}$  \\ \cline{2-10}
		                         &              $\bar{\Lambda}N\to\bar{\Sigma}N$              & $\frac{1}{2}$ &     $-\frac{3}{20}$     &           0            &     $\frac{1}{4}$      &     $\frac{3}{20}$     & $-\frac{1}{4}$ &           0           &  $\frac{\sqrt{5}}{10}$  \\ \cline{2-10}
		                         &      \multirow{2}{*}{$\bar{\Sigma}N\to\bar{\Sigma}N$}      & $\frac{1}{2}$ &     $\frac{1}{20}$      &           0            &     $\frac{1}{4}$      &     $\frac{9}{20}$     & $\frac{1}{4}$  &           0           & $-\frac{3\sqrt{5}}{10}$ \\
		                         &                                                            & $\frac{3}{2}$ &      $\frac{1}{2}$      &     $\frac{1}{2}$      &           0            &           0            &       0        &           0           &            0            \\ \cline{2-10}
		                         &            $\bar{\Lambda}N\to\bar{\Xi}\Lambda$             & $\frac{1}{2}$ &     $\frac{9}{20}$      &           0            &     $-\frac{1}{4}$     &     $\frac{1}{20}$     & $-\frac{1}{4}$ &           0           &            0            \\ \cline{2-10}
		                         &             $\bar{\Sigma}N\to\bar{\Xi}\Lambda$             & $\frac{1}{2}$ &     $-\frac{3}{20}$     &           0            &     $-\frac{1}{4}$     &     $\frac{3}{20}$     & $\frac{1}{4}$  &           0           &  $-\frac{\sqrt{5}}{5}$  \\ \cline{2-10}
		                         &           $\bar{\Xi}\Lambda\to\bar{\Xi}\Lambda$            & $\frac{1}{2}$ &     $\frac{9}{20}$      &           0            &     $\frac{1}{4}$      &     $\frac{1}{20}$     & $\frac{1}{4}$  &           0           & $-\frac{\sqrt{5}}{10}$  \\ \cline{2-10}
		                         &             $\bar{\Lambda}N\to\bar{\Xi}\Sigma$             & $\frac{1}{2}$ &     $\frac{3}{20}$      &           0            &     $\frac{1}{4}$      &    $-\frac{3}{20}$     & $-\frac{1}{4}$ &           0           &  $-\frac{\sqrt{5}}{5}$  \\ \cline{2-10}
		                         &     \multirow{2}{*}{$\bar{\Sigma}N\to\bar{\Xi}\Sigma$}     & $\frac{1}{2}$ &     $-\frac{1}{20}$     &           0            &     $\frac{1}{4}$      &    $-\frac{9}{20}$     & $\frac{1}{4}$  &           0           &            0            \\
		                         &                                                            & $\frac{3}{2}$ &      $\frac{1}{2}$      &     $-\frac{1}{2}$     &           0            &           0            &       0        &           0           &            0            \\ \cline{2-10}
		                         &            $\bar{\Xi}\Lambda\to\bar{\Xi}\Sigma$            & $\frac{1}{2}$ &     $\frac{3}{20}$      &           0            &     $-\frac{1}{4}$     &    $-\frac{3}{20}$     & $\frac{1}{4}$  &           0           &  $\frac{\sqrt{5}}{10}$  \\ \cline{2-10}
		                         &    \multirow{2}{*}{$\bar{\Xi}\Sigma\to\bar{\Xi}\Sigma$}    & $\frac{1}{2}$ &     $\frac{1}{20}$      &           0            &     $\frac{1}{4}$      &     $\frac{9}{20}$     & $\frac{1}{4}$  &           0           & $\frac{3\sqrt{5}}{10}$  \\
		                         &                                                            & $\frac{3}{2}$ &      $\frac{1}{2}$      &     $\frac{1}{2}$      &           0            &           0            &       0        &           0           &            0            \\ \hline
         \multirow{21}{*}{$S=0$} &           \multirow{2}{*}{$\bar{N}N\to\bar{N}N$}           &       0       &     $\frac{3}{20}$      &           0            &           0            &     $\frac{1}{10}$     & $\frac{1}{2}$  &     $\frac{1}{4}$     &  $-\frac{\sqrt{5}}{5}$  \\
                                 &                                                            &       1       &      $\frac{1}{5}$      &     $\frac{1}{6}$      &     $\frac{1}{6}$      &     $\frac{3}{10}$     & $\frac{1}{6}$  &           0           &  $\frac{\sqrt{5}}{5}$   \\ \cline{2-10}
                                 &             $\bar{N}N\to\bar{\Lambda}\Lambda$              &       0       & $-\frac{9\sqrt{2}}{40}$ &           0            &           0            & $\frac{\sqrt{2}}{10}$  &       0        & $\frac{\sqrt{2}}{8}$  & $-\frac{\sqrt{10}}{10}$ \\ \cline{2-10}
                                 &       $\bar{\Lambda}\Lambda\to\bar{\Lambda}\Lambda$        &       0       &     $\frac{27}{40}$     &           0            &           0            &     $\frac{1}{5}$      &       0        &     $\frac{1}{8}$     &            0            \\ \cline{2-10}
                                 &              $\bar{N}N\to\bar{\Lambda}\Sigma$              &       1       &  $\frac{\sqrt{6}}{10}$  & $-\frac{\sqrt{6}}{12}$ & $\frac{\sqrt{6}}{12}$  & $-\frac{\sqrt{6}}{10}$ &       0        &           0           & $-\frac{\sqrt{30}}{30}$ \\ \cline{2-10}
                                 &        $\bar{\Lambda}\Sigma\to\bar{\Lambda}\Sigma$         &       1       &     $\frac{3}{10}$      &     $\frac{1}{4}$      &     $\frac{1}{4}$      &     $\frac{1}{5}$      &       0        &           0           &            0            \\ \cline{2-10}
                                 &              $\bar{N}N\to\bar{\Sigma}\Lambda$              &       1       &  $\frac{\sqrt{6}}{10}$  & $\frac{\sqrt{6}}{12}$  & $-\frac{\sqrt{6}}{12}$ & $-\frac{\sqrt{6}}{10}$ &       0        &           0           & $-\frac{\sqrt{30}}{30}$ \\ \cline{2-10}
                                 &        $\bar{\Lambda}\Sigma\to\bar{\Sigma}\Lambda$         &       1       &     $\frac{3}{10}$      &     $-\frac{1}{4}$     &     $-\frac{1}{4}$     &     $\frac{1}{5}$      &       0        &           0           &            0            \\ \cline{2-10}
                                 &        $\bar{\Sigma}\Lambda\to\bar{\Sigma}\Lambda$         &       1       &     $\frac{3}{10}$      &     $\frac{1}{4}$      &     $\frac{1}{4}$      &     $\frac{1}{5}$      &       0        &           0           &            0            \\ \cline{2-10}
                                 &      \multirow{2}{*}{$\bar{N}N\to\bar{\Sigma}\Sigma$}      &       0       &  $\frac{\sqrt{6}}{40}$  &           0            &           0            & $\frac{\sqrt{6}}{10}$  &       0        & $-\frac{\sqrt{6}}{8}$ & $-\frac{\sqrt{30}}{10}$ \\
                                 &                                                            &       1       &            0            &     $\frac{1}{6}$      &     $\frac{1}{6}$      &           0            & $-\frac{1}{3}$ &           0           &  $-\frac{\sqrt{5}}{5}$  \\ \cline{2-10}
                                 &        $\bar{\Lambda}\Lambda\to\bar{\Sigma}\Sigma$         &       0       & $-\frac{3\sqrt{3}}{40}$ &           0            &           0            &  $\frac{\sqrt{3}}{5}$  &       0        & $-\frac{\sqrt{3}}{8}$ &            0            \\ \cline{2-10}
                                 &         $\bar{\Lambda}\Sigma\to\bar{\Sigma}\Sigma$         &       1       &            0            & $-\frac{\sqrt{6}}{12}$ & $\frac{\sqrt{6}}{12}$  &           0            &       0        &           0           & $\frac{\sqrt{30}}{15}$  \\ \cline{2-10}
                                 &         $\bar{\Sigma}\Lambda\to\bar{\Sigma}\Sigma$         &       1       &            0            & $\frac{\sqrt{6}}{12}$  & $-\frac{\sqrt{6}}{12}$ &           0            &       0        &           0           & $\frac{\sqrt{30}}{15}$  \\ \cline{2-10}
                                 & \multirow{3}{*}{$\bar{\Sigma}\Sigma\to\bar{\Sigma}\Sigma$} &       0       &     $\frac{1}{40}$      &           0            &           0            &     $\frac{3}{5}$      &       0        &     $\frac{3}{8}$     &            0            \\
                                 &                                                            &       1       &            0            &     $\frac{1}{6}$      &     $\frac{1}{6}$      &           0            & $\frac{2}{3}$  &           0           &            0            \\
                                 &                                                            &       2       &            1            &           0            &           0            &           0            &       0        &           0           &            0            \\ \cline{2-10}
                                 &         \multirow{2}{*}{$\bar{N}N\to\bar{\Xi}\Xi$}         &       0       &     $-\frac{3}{20}$     &           0            &           0            &    $-\frac{1}{10}$     & $\frac{1}{2}$  &    $-\frac{1}{4}$     &            0            \\
                                 &                                                            &       1       &      $\frac{1}{5}$      &     $-\frac{1}{6}$     &     $-\frac{1}{6}$     &     $\frac{3}{10}$     & $-\frac{1}{6}$ &           0           &            0            \\ \cline{2-10}
                                 &           $\bar{\Lambda}\Lambda\to\bar{\Xi}\Xi$            &       0       &  $\frac{9\sqrt{2}}{40}$ &           0            &           0            &  $-\frac{\sqrt{2}}{10}$   &       0        &  $-\frac{\sqrt{2}}{8}$& $-\frac{\sqrt{10}}{10}$  \\ \cline{2-10}
                                 &    $\bar{\Lambda}\Sigma\to\bar{\Xi}\Xi$                    &       1       &  $\frac{\sqrt{6}}{10}$  & $\frac{\sqrt{6}}{12}$  &  $-\frac{\sqrt{6}}{12}$&  $-\frac{\sqrt{6}}{10}$   &       0        &     0                 &  $\frac{\sqrt{30}}{30}$ \\ \cline{2-10}
          \multirow{5}{*}{$S=0$} &   $\bar{\Sigma}\Lambda\to\bar{\Xi}\Xi$                     &       1       &  $\frac{\sqrt{6}}{10}$  & $-\frac{\sqrt{6}}{12}$ &  $\frac{\sqrt{6}}{12}$ & $-\frac{\sqrt{6}}{10}$ &       0        &         0             &   $\frac{\sqrt{30}}{30}$   \\ \cline{2-10}
                                 &   \multirow{2}{*}{$\bar{\Sigma}\Sigma\to\bar{\Xi}\Xi$}     &       0       &  $-\frac{\sqrt{6}}{40}$ &         0              &     0                  &  $-\frac{\sqrt{6}}{10}$   &       0        &  $\frac{\sqrt{6}}{8}$  &  $-\frac{\sqrt{30}}{10}$\\
                                 &                                                            &       1       &        0                &  $-\frac{1}{6}$        &   $-\frac{1}{6}$       &  0                        & $\frac{1}{3}$  &      0                &  $-\frac{\sqrt{5}}{5}$  \\ \cline{2-10}
                                 &   \multirow{2}{*}{$\bar{\Xi}\Xi\to\bar{\Xi}\Xi$}           &       0       &  $\frac{3}{20}$         &         0              &      0                 &  $\frac{1}{10}$           &  $\frac{1}{2}$ &  $\frac{1}{4}$        &  $\frac{\sqrt{5}}{5}$   \\
                                 &                                                            &       1       &  $\frac{1}{5}$          &  $\frac{1}{6}$         &  $\frac{1}{6}$         & $\frac{3}{10}$           &  $\frac{1}{6}$ &      0                &  $-\frac{\sqrt{5}}{5}$  \\ \hline
         \multirow{13}{*}{$S=-1$} &  $\bar{N}\Lambda\to \bar{N}\Lambda$                        & $\frac{1}{2}$ &  $\frac{9}{20}$         &  $\frac{1}{4}$         &   0                    &  $\frac{1}{20}$          &  $\frac{1}{4}$         &      0         &  $\frac{\sqrt{5}}{10}$     \\ \cline{2-10}
                                 &  $\bar{N}\Lambda\to \bar{N}\Sigma$                         & $\frac{1}{2}$ & $-\frac{3}{20}$         &  $\frac{1}{4}$         &   0                    & $\frac{3}{20}$           & $-\frac{1}{4}$ &      0                & $\frac{\sqrt{5}}{10}$   \\ \cline{2-10}
                                 &   \multirow{2}{*}{$\bar{N}\Sigma\to\bar{N}\Sigma$}         & $\frac{1}{2}$ & $\frac{1}{20}$          &  $\frac{1}{4}$         &   0                    & $\frac{9}{20}$           &  $\frac{1}{4}$ &      0                &  $-\frac{3\sqrt{5}}{10}$\\
                                 &                                                            & $\frac{3}{2}$ & $\frac{1}{2}$           &  0                     & $\frac{1}{2}$          &         0                        &     0          &      0                &       0                 \\ \cline{2-10}
                                 & $\bar{N}\Lambda\to \bar{\Lambda}\Xi$                       & $\frac{1}{2}$ &  $\frac{9}{20}$         &  $-\frac{1}{4}$        &   0                    &  $\frac{1}{20}$           &  $-\frac{1}{4}$&      0                &       0                 \\ \cline{2-10}
                                 & $\bar{N}\Sigma\to \bar{\Lambda}\Xi$                        & $\frac{1}{2}$ &  $-\frac{3}{20}$        &  $-\frac{1}{4}$        &   0                    & $\frac{3}{20}$           &  $\frac{1}{4}$ &      0                &  $-\frac{\sqrt{5}}{5}$  \\ \cline{2-10}
                                 & $\bar{\Lambda}\Xi\to \bar{\Lambda}\Xi$                     & $\frac{1}{2}$ &  $\frac{9}{20}$         &  $\frac{1}{4}$         &   0                    &
                                 $\frac{1}{20}$           &  $\frac{1}{4}$ &      0                &  $-\frac{\sqrt{5}}{10}$ \\ \cline{2-10}
                                 & $\bar{N}\Lambda\to \bar{\Sigma}\Xi$                        & $\frac{1}{2}$ &  $\frac{3}{20}$         &  $\frac{1}{4}$         &   0                    & $-\frac{3}{20}$          &  $-\frac{1}{4}$&      0                &  $-\frac{\sqrt{5}}{5}$  \\ \cline{2-10}
                                 & \multirow{2}{*}{$\bar{N}\Sigma\to \bar{\Sigma}\Xi$}        & $\frac{1}{2}$ &  $-\frac{1}{20}$        &  $\frac{1}{4}$         &   0                    &
                                 $-\frac{9}{20}$          &  $\frac{1}{4}$ &      0                &       0                  \\
                                 &                                                            & $\frac{3}{2}$ & $\frac{1}{2}$           &              0         &  $-\frac{1}{2}$        &
                                 0                        &     0          &      0                &       0                   \\ \cline{2-10}
                                 & $\bar{\Lambda}\Xi\to \bar{\Sigma}\Xi$                      & $\frac{1}{2}$ &  $\frac{3}{20}$         &  $-\frac{1}{4}$        &   0                    &
                                 $-\frac{3}{20}$          &  $\frac{1}{4}$ &      0                &  $\frac{\sqrt{5}}{10}$    \\ \cline{2-10}
                                 & \multirow{2}{*}{$\bar{\Sigma}\Xi\to \bar{\Sigma}\Xi$}      & $\frac{1}{2}$ &  $\frac{1}{20}$         &  $\frac{1}{4}$         &   0                    &
                                 $\frac{9}{20}$           &  $\frac{1}{4}$ &      0                &  $\frac{3\sqrt{5}}{10}$  \\
                                 &                                                            & $\frac{3}{2}$ & $\frac{1}{2}$           &              0         &  $\frac{1}{2}$         &
                                 0                        &     0          &      0                &       0                   \\ \hline
          \multirow{2}{*}{$S=-2$}& \multirow{2}{*}{$\bar{N}\Xi\to \bar{N}\Xi$}                &    0          &     0                   &               1        &                   0    &    0                    &                                 0                        &     0          &  0\\
                                 &                                                             &      1       &      1                   &              0         &             0          &
                                 0                        &   0            &      0                &       0                    \\ \hline
                                                          
	\end{longtable}
\begin{tabular}{c|ccc|cc|ccc}
			\hline\hline
			                  Channels                    & \multicolumn{3}{c}{$\pi$ exchange} & \multicolumn{2}{c}{$K$ exchange} & \multicolumn{3}{c}{$\eta$ exchange} \\ \hline
			                                              &    $I=0$    &    $I=1$    & $I=2$  &    $I=0$    &       $I=1$        & $I=0$ & $I=1$ &        $I=2$        \\ \hline
			           $\bar{N}N\to \bar{N}N$             &      3      &    $-1$     &   0    &      0      &         0          &   1   &   1   &          0          \\
			$\bar{\Lambda}\Lambda\to\bar{\Lambda}\Lambda$ &      0      &      0      &   0    &      0      &         0          &   1   &   0   &          0          \\
			     $\bar{N}N\to \bar{\Lambda}\Lambda$       &      0      &      0      &   0    & $\sqrt{2}$  &         0          &   0   &   0   &          0          \\
			$\bar{\Lambda}\Lambda\to \bar{\Sigma}\Sigma$  & $-\sqrt{3}$ &      0      &   0    &      0      &         0          &   0   &   0   &          0          \\
			 $\bar{\Sigma}\Sigma\to \bar{\Sigma}\Sigma$   &      2      &      1      &  $-1$  &      0      &         0          &   1   &   1   &          1          \\
			      $\bar{N}N\to \bar{\Sigma}\Sigma$        &      0      &      0      &   0    & $-\sqrt{6}$ &        $-2$        &   0   &   0   &          0          \\
			              $\Xi\Xi\to\Xi\Xi$               &      3      &    $-1$     &   0    &      0      &         0          &   1   &   1   &          0          \\
			    $\bar{\Sigma}\Sigma\to \bar{\Xi}\Xi$      &      0      &      0      &   0    & $\sqrt{6}$  &        $2$         &   0   &   0   &          0          \\
			   $\bar{\Lambda}\Lambda\to \bar{\Xi}\Xi$     &      0      &      0      &   0    & $-\sqrt{2}$ &         0          &   0   &   0   &          0          \\
			         $\bar{N}N\to \bar{\Xi}\Xi$           &      0      &      0      &   0    &      0      &         0          &   0   &   0   &          0          \\
			      $\bar{N}N\to \bar{\Lambda}\Sigma$ ($\NNb \to \SLb$)      &      0      &      0      &   0    &      0      &    $-\sqrt{2}$     &   0   &   0   &          0          \\
			 $\bar{\Lambda}\Sigma\to\bar{\Lambda}\Sigma$ ($\SLb\to\SLb$)
    &      0      &      0      &   0    &      0      &         0          &   0   &   1   &          0          \\
    		 $\bar{\Lambda}\Sigma\to\bar{\Sigma}\Lambda$  &      0      &      1      &   0    &      0      &         0          &   0   &   0   &          0          \\
			 $\bar{\Lambda}\Sigma\to\bar{\Sigma}\Sigma$ ($\SLb\to\SSb$)  &      0      & $-\sqrt{2}$ &   0    &      0      &         0          &   0   &   0   &          0          \\
			    $\bar{\Lambda}\Sigma\to\bar{\Xi}\Xi$ ($\SLb\to \XXb$)
       &      0      &      0      &   0    &      0      &     $\sqrt{2}$     &   0   &   0   &          0          \\
	\hline\hline
		\end{tabular}
\begin{tabular}{c|c|cccccc}
			\hline\hline
			                         Channels                          & Isospin & $\pi\pi$ & $\pi\eta$ & $\eta\eta$ & $KK$  &    $K\pi$     &    $K\eta$    \\ \hline
			          \multirow{2}{*}{$\bar{N}N\to\bar{N}N$}           &    0    &  $-24$   &     0     &     0      & $-48$ &       0       &       0       \\
			                                                           &    1    &    8     &     0     &     0      & $-32$ &       0       &       0       \\
			      $\bar{\Lambda}\Lambda\to\bar{\Lambda}\Lambda$        &    0    &    0     &     0     &     0      &   0   &       0       &       0       \\
			            $\bar{N}N\to\bar{\Lambda}\Lambda$              &    0    &    0     &     0     &     0      &   0   & $-18\sqrt{2}$ & $-18\sqrt{2}$ \\
			       $\bar{\Lambda}\Lambda\to\bar{\Sigma}\Sigma$         &    0    &    0     &     0     &     0      &   0   &       0       &       0       \\
			\multirow{3}{*}{$\bar{\Sigma}\Sigma\to\bar{\Sigma}\Sigma$} &    0    &  $-64$   &     0     &     0      & $-32$ &       0       &       0       \\
			                                                           &    1    &  $-32$   &     0     &     0      & $-16$ &       0       &       0       \\
			                                                           &    2    &    32    &     0     &     0      &  16   &       0       &       0       \\
			     \multirow{2}{*}{$\bar{N}N\to\bar{\Sigma}\Sigma$}      &    0    &    0     &     0     &     0      &   0   &  $6\sqrt{6}$  &  $6\sqrt{6}$  \\
			                                                           &    1    &    0     &     0     &     0      &   0   &      12       &      12       \\
			      \multirow{2}{*}{$\bar{\Xi}\Xi\to\bar{\Xi}\Xi$}       &    0    &  $-24$   &     0     &     0      & $-48$ &       0       &       0       \\
			                                                           &    1    &    8     &     0     &     0      & $-32$ &       0       &       0       \\
			   \multirow{2}{*}{$\bar{\Sigma}\Sigma\to\bar{\Xi}\Xi$}    &    0    &    0     &     0     &     0      &   0   & $-6\sqrt{6}$  & $-6\sqrt{6}$  \\
			                                                           &    1    &    0     &     0     &     0      &   0   &     $-12$     &     $-12$     \\
			          $\bar{\Lambda}\Lambda\to\bar{\Xi}\Xi$            &    0    &    0     &     0     &     0      &   0   & $18\sqrt{2}$  & $18\sqrt{2}$  \\
			        \multirow{2}{*}{$\bar{N}N\to\bar{\Xi}\Xi$}         &    0    &    0     &     0     &     0      &   0   &       0       &       0       \\
			                                                           &    1    &    0     &     0     &     0      &   0   &       0       &       0       \\
			             $\bar{N}N\to\bar{\Lambda}\Sigma$              &    1    &    0     &     0     &     0      &   0   &  $6\sqrt{6}$  &  $6\sqrt{6}$  \\
			       $\bar{\Lambda}\Sigma\to\bar{\Lambda}\Sigma$         &    1    &    0     &     0     &     0      &   0   &       0       &       0       \\
			             $\bar{N}N\to\bar{\Sigma}\Lambda$              &    1    &    0     &     0     &     0      &   0   &  $6\sqrt{6}$  &  $6\sqrt{6}$  \\
			       $\bar{\Lambda}\Sigma\to\bar{\Sigma}\Lambda$         &    1    &    0     &     0     &     0      &   0   &       0       &       0       \\
			       $\bar{\Sigma}\Lambda\to\bar{\Sigma}\Lambda$         &    1    &    0     &     0     &     0      &   0   &       0       &       0       \\
			        $\bar{\Lambda}\Sigma\to\bar{\Sigma}\Sigma$         &    1    &    0     &     0     &     0      &   0   &       0       &       0       \\
			        $\bar{\Sigma}\Lambda\to\bar{\Sigma}\Sigma$         &    1    &    0     &     0     &     0      &   0   &       0       &       0       \\
			           $\bar{\Lambda}\Sigma\to\bar{\Xi}\Xi$            &    1    &    0     &     0     &     0      &   0   &  $6\sqrt{6}$  &  $6\sqrt{6}$  \\
			           $\bar{\Sigma}\Lambda\to\bar{\Xi}\Xi$            &    1    &    0     &     0     &     0      &   0   &  $6\sqrt{6}$  &  $6\sqrt{6}$  \\ \hline\hline
		\end{tabular}
\label{Tab:IFFootball}
	\end{table*}
	\renewcommand{\arraystretch}{1.0}

   \renewcommand{\arraystretch}{1.0}
   {\small
   \begin{longtable}{ccccccccccccc c}
   			\caption{Isospin factors for contributions from the left triangle diagram for~$S=0$}\\ 
   			\hline\hline
   			${\rm Channel}$ & $I$ & $B_{ir}$ & $\pi\pi$ & $\pi\eta$ & $\eta\pi$ & $\eta\eta$ & $\pi K$ & $\eta K$ & $B_{ir}$ & $KK$ & $\bar{K}\bar{K}$ & $\bar{K}\pi$ & $\bar{K}\eta$ \\ \hline
   			\endfirsthead
   			\multicolumn{9}{r}{$\cdots$ continued from previous page}\\
   			\hline\hline
   			Channel & I & $B_{ir}$ & $\pi\pi$ & $\pi\eta$ & $\eta\pi$ & $\eta\eta$ & $\pi K$ & $\eta K$ & $B_{ir}$ & $KK$ & $\bar{K}\bar{K}$ & $\bar{K}\pi$ & $\bar{K}\eta$ \\ \hline
   			\endhead
   			\hline\hline
   			\multicolumn{9}{r}{$\cdots$ continued on next page} \\
   			\endfoot
   			
   			\hline\hline
   			\endlastfoot
                $\NNb\to\NNb$ & $0$ & $N$       & $12$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\Lambda$ & $6$         & $0$         & $0$          & $0$          \\
        		              &     &           &              &     &     &     &              &              & $\Sigma$  & $6$         & $0$         & $0$          & $0$          \\
        		              & $1$ & $N$       & $-4$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\Lambda$ & $2$         & $0$         & $0$          & $0$          \\
        		              &     &           &              &     &     &     &              &              & $\Sigma$  & $10$        & $0$         & $0$          & $0$          \\
        		$\LLb\to\LLb$ & $0$ &           &              &     &     &     &              &              &           &             &             &              &              \\
        		$\NNb\to\LLb$ & $0$ & $\Lambda$ & $0$          & $0$ & $0$ & $0$ & $0$          & $3\sqrt{2}$  & $N$       & $0$         & $0$         & $-3\sqrt{6}$ & $-3\sqrt{2}$ \\
        		              &     & $\Sigma$  & $0$          & $0$ & $0$ & $0$ & $3\sqrt{6}$  & $0$          &           &             &             &              &              \\
        		$\LLb\to\SSb$ & $0$ &           &              &     &     &     &              &              &           &             &             &              &              \\
        		$\SSb\to\SSb$ & $0$ & $\Lambda$ & $8$          & $0$ & $0$ & $0$ & $0$          & $0$          & $N$       & $0$         & $8$         & $0$          & $0$          \\
        		              &     & $\Sigma$  & $8$          & $0$ & $0$ & $0$ & $0$          & $0$          & $\Xi$     & $8$         & $0$         & $0$          & $0$          \\
        		              & $1$ & $\Lambda$ & $4$          & $0$ & $0$ & $0$ & $0$          & $0$          & $N$       & $0$         & $4$         & $0$          & $0$          \\
        		              &     & $\Sigma$  & $4$          & $0$ & $0$ & $0$ & $0$          & $0$          & $\Xi$     & $4$         & $0$         & $0$          & $0$          \\
        		              & $2$ & $\Lambda$ & $-4$         & $0$ & $0$ & $0$ & $0$          & $0$          & $N$       & $0$         & $-4$        & $0$          & $0$          \\
        		              &     & $\Sigma$  & $-4$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\Xi$     & $-4$        & $0$         & $0$          & $0$          \\
        		$\NNb\to\SSb$ & $0$ & $\Lambda$ & $0$          & $0$ & $0$ & $0$ & $-\sqrt{6}$  & $0$          & $N$       & $0$         & $0$         & $-\sqrt{6}$  & $3\sqrt{2}$  \\
        		              &     & $\Sigma$  & $0$          & $0$ & $0$ & $0$ & $2\sqrt{6}$  & $-3\sqrt{2}$ &           &             &             &              &              \\
        		              & $1$ & $\Lambda$ & $0$          & $0$ & $0$ & $0$ & $-2$         & $0$          & $N$       & $0$         & $0$         & $-2$         & $2\sqrt{3}$  \\
        		              &     & $\Sigma$  & $0$          & $0$ & $0$ & $0$ & $4$          & $-2\sqrt{3}$ &           &             &             &              &              \\
        		$\XXb\to\XXb$ & $0$ & $\Xi$     & $12$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\Lambda$ & $0$         & $6$         & $0$          & $0$          \\
        		              &     &           &              &     &     &     &              &              & $\Sigma$  & $0$         & $6$         & $0$          & $0$          \\
        		              & $1$ & $\Xi$     & $-4$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\Lambda$ & $0$         & $2$         & $0$          & $0$          \\
        		              &     &           &              &     &     &     &              &              & $\Sigma$  & $0$         & $10$        & $0$          & $0$          \\
        		$\SSb\to\XXb$ & $0$ & $\Xi$     & $0$          & $0$ & $0$ & $0$ & $\sqrt{6}$   & $3\sqrt{2}$  & $\Lambda$ & $0$         & $0$         & $\sqrt{6}$   & $0$          \\
        		              &     &           &              &     &     &     &              &              & $\Sigma$  & $0$         & $0$         & $-2\sqrt{6}$ & $-3\sqrt{2}$ \\
        		              & $1$ & $\Xi$     & $0$          & $0$ & $0$ & $0$ & $2$          & $2\sqrt{3}$  & $\Lambda$ & $0$         & $0$         & $2$          & $0$          \\
        		              &     &           &              &     &     &     &              &              & $\Sigma$  & $0$         & $0$         & $-4$         & $-2\sqrt{3}$ \\
        		$\LLb\to\XXb$ & $0$ & $\Xi$     & $0$          & $0$ & $0$ & $0$ & $-3\sqrt{6}$ & $3\sqrt{2}$  & $\Lambda$ & $0$         & $0$         & $0$          & $-3\sqrt{2}$ \\
        		              &     &           &              &     &     &     &              &              & $\Sigma$  & $0$         & $0$         & $3\sqrt{6}$  & $0$          \\
        		$\NNb\to\XXb$ & $0$ &           &              &     &     &     &              &              &           &             &             &              &              \\
        		              & $1$ &           &              &     &     &     &              &              &           &             &             &              &              \\
        		$\NNb\to\LSb$ & $1$ & $\Lambda$ & $0$          & $0$ & $0$ & $0$ & $-\sqrt{6}$  & $0$          & $N$       & $0$         & $0$         & $-\sqrt{6}$  & $3\sqrt{2}$  \\
        		              &     & $\Sigma$  & $0$          & $0$ & $0$ & $0$ & $2\sqrt{6}$  & $-3\sqrt{2}$ &           &             &             &              &              \\
        		$\LSb\to\LSb$ & $1$ &           &              &     &     &     &              &              &           &             &             &              &              \\
        		$\NNb\to\SLb$ & $1$ & $\Lambda$ & $0$          & $0$ & $0$ & $0$ & $0$          & $-\sqrt{6}$  & $N$       & $0$         & $0$         & $3\sqrt{2}$  & $\sqrt{6}$   \\
        		              &     & $\Sigma$  & $0$          & $0$ & $0$ & $0$ & $-3\sqrt{2}$ & $0$          &           &             &             &              &              \\
        		$\LSb\to\SLb$ & $1$ &           &              &     &     &     &              &              &           &             &             &              &              \\
        		$\SLb\to\SLb$ & $1$ &           &              &     &     &     &              &              &           &             &             &              &              \\
        		$\LSb\to\SSb$ & $1$ &           &              &     &     &     &              &              &           &             &             &              &              \\
        		$\SLb\to\SSb$ & $1$ & $\Sigma$  & $-8\sqrt{2}$ & $0$ & $0$ & $0$ & $0$          & $0$          & $N$       & $0$         & $4\sqrt{2}$ & $0$          & $0$          \\
        		              &     &           &              &     &     &     &              &              & $\Xi$     & $4\sqrt{2}$ & $0$         & $0$          & $0$          \\
        		$\LSb\to\XXb$ & $1$ & $\Xi$     & $0$          & $0$ & $0$ & $0$ & $-\sqrt{6}$  & $-3\sqrt{2}$ & $\Lambda$ & $0$         & $0$         & $-\sqrt{6}$  & $0$          \\
        		              &     &           &              &     &     &     &              &              & $\Sigma$  & $0$         & $0$         & $2\sqrt{6}$  & $3\sqrt{2}$  \\
        		$\SLb\to\XXb$ & $1$ & $\Xi$     & $0$          & $0$ & $0$ & $0$ & $-3\sqrt{2}$ & $\sqrt{6}$   & $\Lambda$ & $0$         & $0$         & $0$          & $-\sqrt{6}$  \\
        		              &     &           &              &     &     &     &              &              & $\Sigma$  & $0$         & $0$         & $3\sqrt{2}$  & $0$  		  \\	
   \end{longtable}
}
\twocolumn
   \renewcommand{\arraystretch}{1.0}
   
   \renewcommand{\arraystretch}{1.2}
   \onecolumn
   {\small
   \begin{longtable}{cccccccccccccc}
   	\caption{Isospin factors for contributions from the right triangle diagram for $S=0$}\\ 
   	\hline\hline
   	${\rm Channel}$ & $I$ & $\bar{B}_{il}$ & $\pi\pi$ & $\pi\eta$ & $\eta\pi$ & $\eta\eta$ & $\pi\bar{K}$ & $\eta\bar{K}$ & $\bar{B}_{il}$ & $KK$ & $\bar{K}\bar{K}$ & $K\pi$ & $K\eta$ \\ \hline
   	\endfirsthead
   	\multicolumn{9}{r}{$\cdots$ continued from previous page}\\
   	\hline\hline
   	Channel & I & $\bar{B}_{ir}$ & $\pi\pi$ & $\pi\eta$ & $\eta\pi$ & $\eta\eta$ & $\pi\bar{K}$ & $\eta\bar{K}$ & $\bar{B}_{ir}$ & $KK$ & $\bar{K}\bar{K}$ & $K\pi$ & $K\eta$ \\ \hline
   	\endhead
   	\hline\hline
   	\multicolumn{9}{r}{$\cdots$ continued on next page} \\
   	\endfoot
   	           
   	\hline\hline
   	\endlastfoot
                $\NNb\to\NNb$ & $0$ & $\bar N$      & $12$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar\Lambda$ & $0$         & $6$         & $0$          & $0$          \\
        		              &     &               &              &     &     &     &              &              & $\bar\Sigma$  & $0$         & $6$         & $0$          & $0$          \\
        		              & $1$ & $\bar N$      & $-4$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar\Lambda$ & $0$         & $2$         & $0$          & $0$          \\
        		              &     &               &              &     &     &     &              &              & $\bar\Sigma$  & $0$         & $10$        & $0$          & $0$          \\
        		$\LLb\to\LLb$ & $0$ &               &              &     &     &     &              &              &               &             &             &              &              \\
        		$\NNb\to\LLb$ & $0$ & $\bar\Lambda$ & $0$          & $0$ & $0$ & $0$ & $0$          & $3\sqrt{2}$  & $\bar N$      & $0$         & $0$         & $-3\sqrt{6}$ & $-3\sqrt{2}$ \\
        		              &     & $\bar\Sigma$  & $0$          & $0$ & $0$ & $0$ & $3\sqrt{6}$  & $0$          &               &             &             &              &              \\
        		$\LLb\to\SSb$ & $0$ &               &              &     &     &     &              &              &               &             &             &              &              \\
        		$\SSb\to\SSb$ & $0$ & $\bar\Lambda$ & $8$          & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar N$      & $8$         & $0$         & $0$          & $0$          \\
        		              &     & $\bar\Sigma$  & $8$          & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar\Xi$     & $0$         & $8$         & $0$          & $0$          \\
        		              & $1$ & $\bar\Lambda$ & $4$          & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar N$      & $4$         & $0$         & $0$          & $0$          \\
        		              &     & $\bar\Sigma$  & $4$          & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar\Xi$     & $0$         & $4$         & $0$          & $0$          \\
        		              & $2$ & $\bar\Lambda$ & $-4$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar N$      & $-4$        & $0$         & $0$          & $0$          \\
        		              &     & $\bar\Sigma$  & $-4$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar\Xi$     & $0$         & $-4$        & $0$          & $0$          \\
        		$\NNb\to\SSb$ & $0$ & $\bar\Lambda$ & $0$          & $0$ & $0$ & $0$ & $-\sqrt{6}$  & $0$          & $\bar N$      & $0$         & $0$         & $-\sqrt{6}$  & $3\sqrt{2}$  \\
        		              &     & $\bar\Sigma$  & $0$          & $0$ & $0$ & $0$ & $2\sqrt{6}$  & $-3\sqrt{2}$ &               &             &             &              &              \\
        		              & $1$ & $\bar N$      & $0$          & $0$ & $0$ & $0$ & $-2$         & $0$          & $\bar N$      & $0$         & $0$         & $-2$         & $2\sqrt{3}$  \\
        		              &     & $\bar\Sigma$  & $0$          & $0$ & $0$ & $0$ & $4$          & $-2\sqrt{3}$ &               &             &             &              &              \\
        		$\XXb\to\XXb$ & $0$ & $\bar\Xi$     & $12$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar\Lambda$ & $6$         & $0$         & $0$          & $0$          \\
        		              &     &               &              &     &     &     &              &              & $\bar\Sigma$  & $6$         & $0$         & $0$          & $0$          \\
        		              & $1$ & $\bar\Xi$     & $-4$         & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar\Lambda$ & $2$         & $0$         & $0$          & $0$          \\
        		              &     &               &              &     &     &     &              &              & $\bar\Sigma$  & $10$        & $0$         & $0$          & $0$          \\
        		$\SSb\to\XXb$ & $0$ & $\bar\Xi$     & $0$          & $0$ & $0$ & $0$ & $\sqrt{6}$   & $3\sqrt{2}$  & $\bar\Lambda$ & $0$         & $0$         & $\sqrt{6}$   & $0$          \\
        		              &     &               &              &     &     &     &              &              & $\bar\Sigma$  & $0$         & $0$         & $-2\sqrt{6}$ & $-3\sqrt{2}$ \\
        		              & $1$ & $\bar\Xi$     & $0$          & $0$ & $0$ & $0$ & $2$          & $2\sqrt{3}$  & $\bar\Lambda$ & $0$         & $0$         & $2$          & $0$          \\
        		              &     &               &              &     &     &     &              &              & $\bar\Sigma$  & $0$         & $0$         & $-4$         & $-2\sqrt{3}$ \\
        		$\LLb\to\XXb$ & $0$ & $\bar\Xi$     & $0$          & $0$ & $0$ & $0$ & $-3\sqrt{6}$ & $3\sqrt{2}$  & $\bar\Lambda$ & $0$         & $0$         & $0$          & $-3\sqrt{2}$ \\
        		              &     &               &              &     &     &     &              &              & $\bar\Sigma$  & $0$         & $0$         & $3\sqrt{6}$  & $0$          \\
        		$\NNb\to\XXb$ & $0$ &               &              &     &     &     &              &              &               &             &             &              &              \\
        		              & $1$ &               &              &     &     &     &              &              &               &             &             &              &              \\
        		$\NNb\to\LSb$ & $1$ & $\bar\Lambda$ & $0$          & $0$ & $0$ & $0$ & $0$          & $-\sqrt{6}$  & $\bar N$      & $0$         & $0$         & $3\sqrt{2}$  & $\sqrt{6}$   \\
        		              &     & $\bar\Sigma$  & $0$          & $0$ & $0$ & $0$ & $-3\sqrt{2}$ & $0$          &               &             &             &              &              \\
        		$\LSb\to\LSb$ & $1$ &               &              &     &     &     &              &              &               &             &             &              &              \\
        		$\NNb\to\SLb$ & $1$ & $\bar\Lambda$ & $0$          & $0$ & $0$ & $0$ & $-\sqrt{6}$  & $0$          & $\bar N$      & $0$         & $0$         & $-\sqrt{6}$  & $3\sqrt{2}$  \\
        		              &     & $\bar\Sigma$  & $0$          & $0$ & $0$ & $0$ & $2\sqrt{6}$  & $-3\sqrt{2}$ &               &             &             &              &              \\
        		$\LSb\to\SLb$ & $1$ &               &              &     &     &     &              &              &               &             &             &              &              \\
        		$\SLb\to\SLb$ & $1$ &               &              &     &     &     &              &              &               &             &             &              &              \\
        		$\LSb\to\SSb$ & $1$ & $\bar\Sigma$  & $-8\sqrt{2}$ & $0$ & $0$ & $0$ & $0$          & $0$          & $\bar N$      & $4\sqrt{2}$ & $0$         & $0$          & $0$          \\
        		              &     &               &              &     &     &     &              &              & $\bar\Xi$     & $0$         & $4\sqrt{2}$ & $0$          & $0$          \\
        		$\SLb\to\SSb$ & $1$ &               &              &     &     &     &              &              &               &             &             &              &              \\
        		$\LSb\to\XXb$ & $1$ & $\bar\Xi$     & $0$          & $0$ & $0$ & $0$ & $-3\sqrt{2}$ & $\sqrt{6}$   & $\bar\Lambda$ & $0$         & $0$         & $0$          & $-\sqrt{6}$  \\
        		              &     &               &              &     &     &     &              &              & $\bar\Sigma$  & $0$         & $0$         & $3\sqrt{2}$  & $0$          \\
        		$\SLb\to\XXb$ & $1$ & $\bar\Xi$     & $0$          & $0$ & $0$ & $0$ & $-\sqrt{6}$  & $-3\sqrt{2}$ & $\bar\Lambda$ & $0$         & $0$         & $-\sqrt{6}$  & $0$          \\
        		              &     &               &              &     &     &     &              &              & $\bar\Sigma$  & $0$         & $0$         & $2\sqrt{6}$  & $3\sqrt{2}$   \\
   \end{longtable}
}
\twocolumn
   \renewcommand{\arraystretch}{1.0}
   
    \renewcommand{\arraystretch}{1.2}
    \onecolumn
    {\tiny
   \begin{longtable}{ccccccccccccccc}
   	\caption{Isospin factors for contributions from the planar box diagram for $S=0$}\\ 
   	\hline\hline
   	${\rm Channel}$ & $I$ & $\bar{B}_{il}B_{ir}$ & $\pi\pi$ & $\pi\eta$ & $\eta\pi$ & $\eta\eta$ & $\pi\bar{K}$ & $\eta\bar{K}$ & $\bar{B}_{il}B_{ir}$ & $KK$ & $\bar{K}\bar{K}$ & $K\bar{K}$ & $K\pi$ & $K\eta$ \\ \hline
   	\endfirsthead
   	\multicolumn{9}{r}{$\cdots$ continued from previous page}\\
   	\hline\hline
   	Channel & I & $\bar{B}_{il}B_{ir}$ & $\pi\pi$ & $\pi\eta$ & $\eta\pi$ & $\eta\eta$ & $\pi\bar{K}$ & $\eta\bar{K}$ & $\bar{B}_{il}B_{ir}$ & $KK$ & $\bar{K}\bar{K}$ & $K\bar{K}$ & $K\pi$ & $K\eta$ \\ \hline
   	\endhead
   	\hline\hline
   	\multicolumn{9}{r}{$\cdots$ continued on next page} \\
   	\endfoot
   	 
   	\hline\hline 
   	\endlastfoot
                $\NNb\to\NNb$ & $0$ & $\NNb$        & $9$          & $3$         & $3$         & $1$ & $0$          & $0$         & $\LLb$        & $0$          & $2$          & $0$  & $0$          & $0$         \\
        		              &     &               &              &             &             &     &              &             & $\SSb$        & $0$          & $6$          & $0$  & $0$          & $0$         \\
        		              & $1$ & $\NNb$        & $1$          & $-1$        & $-1$        & $1$ & $0$          & $0$         & $\SSb$        & $0$          & $4$          & $0$  & $0$          & $0$         \\
        		              &     &               &              &             &             &     &              &             & $\LSb,\,\SLb$ & $0$          & $2$          & $0$  & $0$          & $0$         \\
        		$\LLb\to\LLb$ & $0$ & $\LLb$        & $0$          & $0$         & $0$         & $1$ & $0$          & $0$         & $\NNb$        & $2$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $3$          & $0$         & $0$         & $0$ & $0$          & $0$         & $\XXb$        & $0$          & $2$          & $0$  & $0$          & $0$         \\
        		$\NNb\to\LLb$ & $0$ & $\LLb$        & $0$          & $0$         & $0$         & $0$ & $0$          & $\sqrt{2}$  & $\NNb$        & $0$          & $0$          & $0$  & $3\sqrt{2}$  & $\sqrt{2}$  \\
        		              &     & $\SSb$        & $0$          & $0$         & $0$         & $0$ & $3\sqrt{2}$  &             &               &              &              & $0$  &              &             \\
        		$\LLb\to\SSb$ & $0$ & $\LLb$        & $0$          & $-\sqrt{3}$ & $0$         & $0$ & $0$          & $0$         & $\NNb$        & $-2\sqrt{3}$ & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $-2\sqrt{3}$ & $0$         & $-\sqrt{3}$ & $0$ & $0$          & $0$         & $\XXb$        & $0$          & $-2\sqrt{3}$ & $0$  & $0$          & $0$         \\
        		$\SSb\to\SSb$ & $0$ & $\LLb$        & $3$          &             &             & $0$ & $0$          & $0$         & $\NNb$        & $6$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $4$          & $2$         & $2$         & $1$ & $0$          & $0$         & $\XXb$        & $0$          & $6$          & $0$  & $0$          & $0$         \\
        		              & $1$ & $\LSb,\,\SLb$ & $2$          & $0$         & $0$         & $0$ & $0$          & $0$         & $\NNb$        & $4$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $1$          & $1$         & $1$         & $1$ & $0$          & $0$         & $\XXb$        & $0$          & $4$          & $0$  & $0$          & $0$         \\
        		              & $2$ & $\SSb$        & $1$          & $-1$        & $-1$        & $1$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		$\NNb\to\SSb$ & $0$ & $\LLb$        & $0$          & $0$         & $0$         & $0$ & $-\sqrt{6}$  & $0$         & $\NNb$        & $0$          & $0$          & $0$  & $-3\sqrt{6}$ & $-\sqrt{6}$ \\
        		              &     & $\SSb$        & $0$          & $0$         & $0$         & $0$ & $-2\sqrt{6}$ & $-\sqrt{6}$ &               &              &              & $0$  &              &             \\
        		              & $1$ & $\LSb,\,\SLb$ & $0$          & $0$         & $0$         & $0$ & $2$          & $0$         & $\NNb$        & $0$          & $0$          & $0$  & $2$          & $-2$        \\
        		              &     & $\SSb$        & $0$          & $0$         & $0$         & $0$ & $-2$         & $-2$        &               &              &              & $0$  &              &             \\
        		$\XXb\to\XXb$ & $0$ & $\XXb$        & $9$          & $3$         & $3$         & $1$ & $0$          & $0$         & $\LLb$        & $2$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     &               &              &             &             &     &              &             & $\SSb$        & $6$          & $0$          & $0$  & $0$          & $0$         \\
        		              & $1$ & $\XXb$        & $1$          & $-1$        & $-1$        & $1$ & $0$          & $0$         & $\LSb,\,\SLb$ & $2$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     &               &              &             &             &     &              &             & $\SSb$        & $4$          & $0$          & $0$  & $0$          & $0$         \\
        		$\SSb\to\XXb$ & $0$ & $\XXb$        & $0$          & $0$         & $0$         & $0$ & $3\sqrt{6}$  & $\sqrt{6}$  & $\LLb$        & $0$          & $0$          & $0$  & $\sqrt{6}$   & $0$         \\
        		              &     &               &              &             &             &     &              &             & $\SSb$        & $0$          & $0$          & $0$  & $2\sqrt{6}$  & $2\sqrt{6}$ \\
        		              & $1$ & $\XXb$        & $0$          & $0$         & $0$         & $0$ & $-2$         & $2$         & $\LSb,\,\SLb$ & $0$          & $0$          & $0$  & $-2$         & $0$         \\
        		              &     &               &              &             &             &     &              &             & $\SSb$        & $0$          & $0$          & $0$  & $2$          & $2$         \\
        		$\LLb\to\XXb$ & $0$ & $\XXb$        & $0$          & $0$         & $0$         & $0$ & $-3\sqrt{2}$ & $-\sqrt{2}$ & $\LLb$        & $0$          & $0$          & $0$  & $0$          & $-\sqrt{2}$ \\
        		              &     &               &              &             &             &     &              &             & $\SSb$        & $0$          & $0$          & $0$  & $-3\sqrt{2}$ & $0$         \\
        		$\NNb\to\XXb$ & $0$ &               &              &             &             &     &              &             & $\LLb$        & $0$          & $0$          & $-2$ & $0$          & $0$         \\
        		              &     &               &              &             &             &     &              &             & $\SSb$        & $0$          & $0$          & $-6$ & $0$          & $0$         \\
        		              & $1$ &               &              &             &             &     &              &             & $\LSb,\,\SLb$ & $0$          & $0$          & $-2$ & $0$          & $0$         \\
        		              &     &               &              &             &             &     &              &             & $\SSb$        & $0$          & $0$          & $-4$ & $0$          & $0$         \\
        		$\NNb\to\LSb$ & $1$ & $\LSb$        & $0$          & $0$         & $0$         & $0$ & $0$          & $-\sqrt{2}$ & $\NNb$        & $0$          & $0$          & $0$  & $\sqrt{2}$   & $-\sqrt{2}$ \\
        		              &     & $\SLb$        & $0$          & $0$         & $0$         & $0$ & $-\sqrt{2}$  & $0$         &               &              &              &      &              &             \\
        		              &     & $\SSb$        & $0$          & $0$         & $0$         & $0$ & $2\sqrt{2}$  & $0$         &               &              &              &      &              &             \\
        		$\LSb\to\LSb$ & $1$ & $\LSb$        & $0$          & $0$         & $0$         & $1$ & $0$          & $0$         & $\NNb$        & $2$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SLb$        & $1$          & $0$         & $0$         & $0$ & $0$          & $0$         & $\XXb$        & $0$          & $2$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $2$          & $0$         & $0$         & $0$ & $0$          & $0$         &               &              &              &      &              &             \\
        		$\NNb\to\SLb$ & $1$ & $\LSb$        & $0$          & $0$         & $0$         & $0$ & $-\sqrt{2}$  & $0$         & $\NNb$        & $0$          & $0$          & $0$  & $\sqrt{2}$   & $-\sqrt{2}$ \\
        		              &     & $\SLb$        & $0$          & $0$         & $0$         & $0$ & $0$          & $-\sqrt{2}$ &               &              &              &      &              &             \\
        		              &     & $\SSb$        & $0$          & $0$         & $0$         & $0$ & $2\sqrt{2}$  & $0$         &               &              &              &      &              &             \\
        		$\LSb\to\SLb$ & $1$ & $\LSb$        & $0$          & $1$         & $0$         & $0$ & $0$          & $0$         & $\NNb$        & $2$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SLb$        & $0$          & $0$         & $1$         & $0$ & $0$          & $0$         & $\NNb$        & $0$          & $2$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $2$          & $0$         & $0$         & $0$ & $0$          & $0$         &               &              &              &      &              &             \\
        		$\SLb\to\SLb$ & $1$ & $\LSb$        & $1$          & $0$         & $0$         & $0$ & $0$          & $0$         & $\NNb$        & $2$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SLb$        & $0$          & $0$         & $0$         & $1$ & $0$          & $0$         & $\XXb$        & $0$          & $2$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $2$          & $0$         & $0$         & $0$ & $0$          & $0$         &               &              &              &      &              &             \\
        		$\LSb\to\SSb$ & $1$ & $\LSb$        & $0$          & $-\sqrt{2}$ & $0$         & $0$ & $0$          & $0$         & $\NNb$        & $2\sqrt{2}$  & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SLb$        & $-\sqrt{2}$  & $0$         & $0$         & $0$ & $0$          & $0$         & $\XXb$        & $0$          & $2\sqrt{2}$  & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $-\sqrt{2}$  & $0$         & $-\sqrt{2}$ & $0$ & $0$          & $0$         &               &              &              &      &              &             \\
        		$\SLb\to\SSb$ & $1$ & $\LSb$        & $-\sqrt{2}$  & $0$         & $0$         & $0$ & $0$          & $0$         & $\NNb$        & $2\sqrt{2}$  & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SLb$        & $0$          & $-\sqrt{2}$ & $0$         & $0$ & $0$          & $0$         & $\XXb$        & $0$          & $2\sqrt{2}$  & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $-\sqrt{2}$  & $0$         & $-\sqrt{2}$ & $0$ & $0$          & $0$         &               &              &              &      &              &             \\
        		$\LSb\to\XXb$ & $1$ & $\XXb$        & $0$          & $0$         & $0$         & $0$ & $-\sqrt{2}$  & $\sqrt{2}$  & $\LSb$        & $0$          & $0$          & $0$  & $0$          & $\sqrt{2}$  \\
        		              &     &               &              &             &             &     &              &             & $\SLb$        & $0$          & $0$          & $0$  & $\sqrt{2}$   & $0$         \\
        		              &     &               &              &             &             &     &              &             & $\SSb$        & $0$          & $0$          & $0$  & $-2\sqrt{2}$ & $0$         \\
        		$\SLb\to\XXb$ & $1$ & $\XXb$        & $0$          & $0$         & $0$         & $0$ & $-\sqrt{2}$  & $\sqrt{2}$  & $\LSb$        & $0$          & $0$          & $0$  & $\sqrt{2}$   & $0$         \\
        		              &     &               &              &             &             &     &              &             & $\SLb$        & $0$          & $0$          & $0$  & $0$          & $\sqrt{2}$  \\
        		              &     &               &              &             &             &     &              &             & $\SSb$        & $0$          & $0$          & $0$  & $-2\sqrt{2}$ & $0$          \\
   \end{longtable}}
   \twocolumn
   \renewcommand{\arraystretch}{1.0} 
   
   \renewcommand{\arraystretch}{1.2}
   \onecolumn
   {\tiny
   \begin{longtable}{ccccccccccccccc}
   	\caption{Isospin factors for contributions of the cross box diagram for $S=0$}\\ 
   	\hline\hline
   	${\rm Channel}$ & $I$ & $\bar{B}_{il}B_{ir}$ & $\pi\pi$ & $\pi\eta$ & $\eta\pi$ & $\eta\eta$ & $\pi\bar{K}$& $\eta\bar{K}$ & $\bar{B}_{il}B_{ir}$ & $KK$ & $\bar{K}\bar{K}$ & $K\bar{K}$ & $K\pi$ & $K\eta$ \\ \hline
   	\endfirsthead
   	\multicolumn{9}{r}{$\cdots$ continued from previous page}\\
   	\hline\hline
   	Channel & I & $\bar{B}_{il}B_{ir}$ & $\pi\pi$ & $\pi\eta$ & $\eta\pi$ & $\eta\eta$ & $\pi\bar{K}$& $\eta\bar{K}$ & $\bar{B}_{il}B_{ir}$ & $KK$ & $\bar{K}\bar{K}$ & $K\bar{K}$ & $K\pi$ & $K\eta$ \\ \hline
   	\endhead
   	\hline\hline
   	\multicolumn{9}{r}{$\cdots$ continued on next page} \\
   	\endfoot
    $\NNb\to\NNb$ & $0$ & $\NNb$        & $-3$        & $3$         & $3$         & $1$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		              & $1$ & $\NNb$        & $5$         & $-1$        & $-1$        & $1$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		$\LLb\to\LLb$ & $0$ & $\LLb$        & $0$         & $0$         & $0$         & $1$ & $0$          & $0$         & $\NXb$        & $2$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $3$         & $0$         & $0$         & $0$ & $0$          & $0$         & $\XNb$        & $0$          & $2$          & $0$  & $0$          & $0$         \\
        		$\NNb\to\LLb$ & $0$ & $\LNb$        & $0$         & $0$         & $0$         & $0$ & $0$          & $\sqrt{2}$  & $\NLb$        & $0$          & $0$          & $0$  & $0$          & $\sqrt{2}$  \\
        		              &     & $\SNb$        & $0$         & $0$         & $0$         & $0$ & $3\sqrt{2}$  & $0$         & $\NSb$        & $0$          & $0$          & $0$  & $3\sqrt{2}$  & $0$         \\
        		$\LLb\to\SSb$ & $0$ & $\LSb$        & $0$         & $-\sqrt{3}$ & $0$         & $0$ & $0$          & $0$         & $\NXb$        & $2\sqrt{3}$  & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SLb$        & $0$         & $0$         & $-\sqrt{3}$ & $0$ & $0$          & $0$         & $\XNb$        & $0$          & $2\sqrt{3}$  & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $2\sqrt{3}$ & $0$         & $0$         & $0$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		$\SSb\to\SSb$ & $0$ & $\LLb$        & $1$         & $0$         & $0$         & $0$ & $0$          & $0$         & $\NXb$        & $-2$         & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\LSb,\,\SLb$ & $-2$        & $0$         & $0$         & $0$ & $0$          & $0$         & $\NXb$        & $0$          & $-2$         & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $2$         & $2$         & $2$         & $1$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		              & $1$ & $\LLb$        & $-1$        & $0$         & $0$         & $0$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		              &     & $\LSb,\,\SLb$ & $1$         & $0$         & $0$         & $0$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		              &     & $\SSb$        & $0$         & $1$         & $1$         & $1$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		              & $2$ & $\LLb$        & $1$         & $0$         & $0$         & $0$ & $0$          & $0$         & $\NXb$        & $4$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\LSb,\,\SLb$ & $1$         & $0$         & $0$         & $0$ & $0$          & $0$         & $\NXb$        & $0$          & $4$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $2$         & $-1$        & $-1$        & $1$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		$\NNb\to\SSb$ & $0$ & $\LNb$        & $0$         & $0$         & $0$         & $0$ & $-\sqrt{6}$  & $0$         & $\NLb$        & $0$          & $0$          & $0$  & $-\sqrt{6}$  & $0$         \\
        		              &     & $\SNb$        & $0$         & $0$         & $0$         & $0$ & $-2\sqrt{6}$ & $-\sqrt{6}$ & $\NSb$        & $0$          & $0$          & $0$  & $-2\sqrt{6}$ & $-\sqrt{6}$ \\
        		              & $1$ & $\LNb$        & $0$         & $0$         & $0$         & $0$ & $2$          & $0$         & $\NLb$        & $0$          & $0$          & $0$  & $2$          & $0$         \\
        		              &     & $\SNb$        & $0$         & $0$         & $0$         & $0$ & $0$          & $-2$        & $\NSb$        & $0$          & $0$          & $0$  & $0$          & $-2$        \\
        		$\XXb\to\XXb$ & $0$ & $\XXb$        & $-3$        & $3$         & $3$         & $1$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		              & $1$ & $\XXb$        & $5$         & $-1$        & $-1$        & $1$ & $0$          & $0$         &               &              &              & $0$  &              &             \\
        		$\SSb\to\XXb$ & $0$ & $\XLb$        & $0$         & $0$         & $0$         & $0$ & $\sqrt{6}$   & $0$         & $\LXb$        & $0$          & $0$          & $0$  & $\sqrt{6}$   & $0$         \\
        		              &     & $\XSb$        & $0$         & $0$         & $0$         & $0$ & $2\sqrt{6}$  & $\sqrt{6}$  & $\SXb$        & $0$          & $0$          & $0$  & $2\sqrt{6}$  & $\sqrt{6}$  \\
        		              & $1$ & $\XLb$        & $0$         & $0$         & $0$         & $0$ & $-2$         & $0$         & $\LXb$        & $0$          & $0$          & $0$  & $-2$         & $0$         \\
        		              &     & $\XSb$        & $0$         & $0$         & $0$         & $0$ & $0$          & $2$         & $\SXb$        & $0$          & $0$          & $0$  & $0$          & $2$         \\
        		$\LLb\to\XXb$ & $0$ & $\XLb$        & $0$         & $0$         & $0$         & $0$ & $0$          & $-\sqrt{2}$ & $\LXb$        & $0$          & $0$          & $0$  & $0$          & $-\sqrt{2}$ \\
        		              &     & $\XSb$        & $0$         & $0$         & $0$         & $0$ & $-3\sqrt{2}$ & $0$         & $\SXb$        & $0$          & $0$          & $0$  & $-3\sqrt{2}$ & $0$         \\
        		$\NNb\to\XXb$ & $0$ &               &             &             &             &     &              &             & $\LLb$        & $0$          & $0$          & $-1$ & $0$          & $0$         \\
        		              &     &               &             &             &             &     &              &             & $\LSb,\,\SLb$ & $0$          & $0$          & $3$  & $0$          & $0$         \\
        		              &     &               &             &             &             &     &              &             & $\SSb$        & $0$          & $0$          & $3$  & $0$          & $0$         \\
        		              & $1$ &               &             &             &             &     &              &             & $\LLb$        & $0$          & $0$          & $1$  & $0$          & $0$         \\
        		              &     &               &             &             &             &     &              &             & $\LSb,\,\SLb$ & $0$          & $0$          & $1$  & $0$          & $0$         \\
        		              &     &               &             &             &             &     &              &             & $\SSb$        & $0$          & $0$          & $5$  & $0$          & $0$         \\
        		$\NNb\to\LSb$ & $1$ & $\LNb$        & $0$         & $0$         & $0$         & $0$ & $0$          & $-\sqrt{2}$ & $\NLb$        & $0$          & $0$          & $0$  & $-\sqrt{2}$  & $0$         \\
        		              &     & $\SNb$        & $0$         & $0$         & $0$         & $0$ & $\sqrt{2}$   & $0$         & $\NSb$        & $0$          & $0$          & $0$  & $2\sqrt{2}$  & $-\sqrt{2}$ \\
        		$\LSb\to\LSb$ & $1$ & $\LSb$        & $0$         & $0$         & $0$         & $1$ & $0$          & $0$         & $\NXb$        & $2$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SLb$        & $1$         & $0$         & $0$         & $0$ & $0$          & $0$         & $\XNb$        & $0$          & $2$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $2$         & $0$         & $0$         & $0$ & $0$          & $0$         &               &              &              &      &              &             \\
        		$\NNb\to\SLb$ & $1$ & $\LNb$        & $0$         & $0$         & $0$         & $0$ & $-\sqrt{2}$  & $0$         & $\NLb$        & $0$          & $0$          & $0$  & $0$          & $-\sqrt{2}$ \\
        		              &     & $\SNb$        & $0$         & $0$         & $0$         & $0$ & $2\sqrt{2}$  & $-\sqrt{2}$ & $\NSb$        & $0$          & $0$          & $0$  & $\sqrt{2}$   & $0$         \\
        		$\LSb\to\SLb$ & $1$ & $\LLb$        & $0$         & $1$         & $0$         & $0$ & $0$          & $0$         & $\NXb$        & $-2$         & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $-2$        & $0$         & $1$         & $0$ & $0$          & $0$         & $\XNb$        & $0$          & $-2$         & $0$  & $0$          & $0$         \\
        		$\SLb\to\SLb$ & $1$ & $\LSb$        & $1$         & $0$         & $0$         & $0$ & $0$          & $0$         & $\NXb$        & $2$          & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SLb$        & $0$         & $0$         & $0$         & $1$ & $0$          & $0$         & $\XNb$        & $0$          & $2$          & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $2$         & $0$         & $0$         & $0$ & $0$          & $0$         &               &              &              &      &              &             \\
        		$\LSb\to\SSb$ & $1$ & $\LSb$        & $0$         & $-\sqrt{2}$ & $0$         & $0$ & $0$          & $0$         & $\NXb$        & $-2\sqrt{2}$ & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SLb$        & $\sqrt{2}$  & $0$         & $0$         & $0$ & $0$          & $0$         & $\XNb$        & $0$          & $-2\sqrt{2}$ & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $\sqrt{2}$  & $0$         & $-\sqrt{2}$ & $0$ & $0$          & $0$         &               &              &              &      &              &             \\
        		$\SLb\to\SSb$ &     & $\LSb$        & $\sqrt{2}$  & $0$         & $0$         & $0$ & $0$          & $0$         & $\NXb$        & $-2\sqrt{2}$ & $0$          & $0$  & $0$          & $0$         \\
        		              &     & $\SLb$        & $0$         & $0$         & $-\sqrt{2}$ & $0$ & $0$          & $0$         & $\XNb$        & $0$          & $-2\sqrt{2}$ & $0$  & $0$          & $0$         \\
        		              &     & $\SSb$        & $\sqrt{2}$  & $-\sqrt{2}$ &             & $0$ & $0$          & $0$         &               &              &              &      &              &             \\
        		$\LSb\to\XXb$ & $1$ & $\XLb$        & $0$         & $0$         & $0$         & $0$ & $\sqrt{2}$   & $0$         & $\LXb$        & $0$          & $0$          & $0$  & $0$          & $\sqrt{2}$  \\
        		              &     & $\XSb$        & $0$         & $0$         & $0$         & $0$ & $-2\sqrt{2}$ & $\sqrt{2}$  & $\SXb$        & $0$          & $0$          & $0$  & $-\sqrt{2}$  & $0$         \\
        		$\SLb\to\XXb$ & $1$ & $\XLb$        & $0$         & $0$         & $0$         & $0$ & $0$          & $\sqrt{2}$  & $\LXb$        & $0$          & $0$          & $0$  & $\sqrt{2}$   & $0$         \\
        		              &     & $\XSb$        & $0$         & $0$         & $0$         & $0$ & $-\sqrt{2}$  & $0$         & $\SXb$        & $0$          & $0$          & $0$  & $-2\sqrt{2}$ & $\sqrt{2}$    \\
   	\hline\hline
   	\endlastfoot
   \end{longtable}
